State Estimation for Continuum Multi-Robot Systems on SE(3)

In contrast to conventional robots, accurately modeling the kinematics and statics of continuum robots is challenging due to partially unknown material properties, parasitic effects, or unknown forces acting on the continuous body. Consequentially, state estimation approaches that utilize additional sensor information to predict the shape of continuum robots have garnered significant interest. This paper presents a novel approach to state estimation for systems with multiple coupled continuum robots, which allows estimating the shape and strain variables of multiple continuum robots in an arbitrary coupled topology. Simulations and experiments demonstrate the capabilities and versatility of the proposed method, while achieving accurate and continuous estimates for the state of such systems, resulting in average end-effector errors of 3.3 mm and 5.02{\deg} depending on the sensor setup. It is further shown, that the approach offers fast computation times of below 10 ms, enabling its utilization in quasi-static real-time scenarios with average update rates of 100-200 Hz. An open-source C++ implementation of the proposed state estimation method is made publicly available to the community.

==> figs/error_plots_experiments.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_plots_experiments.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1084.65318575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64785872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_plots_experiments.pdf}}%
    \put(0.01961313,0.48004852){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position error\\in m\end{tabular}}}}}%
    \put(0.01961313,0.18962198){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Orientation error\\in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_plots_experiments.pdf}}%
    \put(0.2878601,0.62608655){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Robot 1\end{tabular}}}}%
    \put(0.6793855,0.6282456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Robot 2\end{tabular}}}}%
    \put(0.94250934,0.6282456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small EE\end{tabular}}}}%
    \put(0.28699037,0.00536965){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0.67310467,0.00536965){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/error_plots_revisions.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_plots_revisions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1440.10752761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51919872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01477212,0.39280825){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position error\\in m\end{tabular}}}}}%
    \put(0.01477212,0.15323446){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Orientation error\\in rad\end{tabular}}}}}%
    \put(0.24011461,0.50280046){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Robot 1\end{tabular}}}}%
    \put(0.56109358,0.5044266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Robot 2\end{tabular}}}}%
    \put(0.23945954,0.00404432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0.55636302,0.00404432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_plots_revisions.pdf}}%
    \put(0.86360256,0.00404432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_plots_revisions.pdf}}%
    \put(0.86413892,0.5044266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Robot 3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/example_configs_experiments.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_configs_experiments.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1987.80358022bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58070685)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_configs_experiments.pdf}}%
    \put(0.2754201,0.55491284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize Example Configuration 1\end{tabular}}}}%
    \put(0.15943418,0.00292998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0.39124783,0.00292998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0.63815353,0.00292998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0.86996717,0.00292998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0.15891145,0.50763909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Strain\\\small Measurements\end{tabular}}}}%
    \put(0.01070199,0.26105726){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 1\\position in m\end{tabular}}}}}%
    \put(0.01070199,0.1060622){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 2\\position in m\end{tabular}}}}}%
    \put(0.39072511,0.50763909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Strain and Pose\\\small Measurements\end{tabular}}}}%
    \put(0.75507486,0.55491284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize Example Configuration 2\end{tabular}}}}%
    \put(0.63939154,0.50763909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Strain\\\small Measurements\end{tabular}}}}%
    \put(0.87120519,0.50763909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Strain and Pose\\\small Measurements\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/example_configs_sim.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_configs_sim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2716.81582954bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48967611)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.19007651,0.48184583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Strain\\\small Measurements\end{tabular}}}}%
    \put(0.00783029,0.19100686){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position\\in m\end{tabular}}}}}%
    \put(0.11649415,0.24923052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 1\end{tabular}}}}%
    \put(0.26958121,0.24923052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 2\end{tabular}}}}%
    \put(0.00783029,0.07760221){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rotational strain\\in rad/m\end{tabular}}}}}%
    \put(0.51512354,0.48184583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Pose\\\small Measurement\end{tabular}}}}%
    \put(0.84631638,0.48184583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Strain and Pose\\\small Measurements\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_configs_sim.pdf}}%
    \put(0.26969947,0.00214377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_configs_sim.pdf}}%
    \put(0.11665267,0.00214377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_configs_sim.pdf}}%
    \put(0.44501504,0.00214377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_configs_sim.pdf}}%
    \put(0.59916613,0.00214377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_configs_sim.pdf}}%
    \put(0.7730985,0.00214377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0.92568788,0.00214377){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arclength $s$ in  m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example_configs_sim.pdf}}%
    \put(0.44485653,0.24923052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 1\end{tabular}}}}%
    \put(0.59904787,0.24923052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 2\end{tabular}}}}%
    \put(0.77293999,0.24923052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 1\end{tabular}}}}%
    \put(0.92556962,0.24923052){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/factor_graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'factor_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{898.85955811bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44837639)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{factor_graph.pdf}}%
    \put(0.1276411,0.11320813){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}continuum robot prior factor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{factor_graph.pdf}}%
    \put(0.63343742,0.11320789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}end-effector pose factor\end{tabular}}}}%
    \put(0.40428518,0.11320789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}continuum robot strain/pose factor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{factor_graph.pdf}}%
    \put(0.14532086,0.43386582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize \textbf{Prior Factors}\end{tabular}}}}%
    \put(0.50319293,0.43386582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize \textbf{Measurements Factors}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{factor_graph.pdf}}%
    \put(0.88798706,0.11535889){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}coupling factor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{factor_graph.pdf}}%
    \put(0.88777605,0.00230873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{total coupling cost}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{factor_graph.pdf}}%
    \put(0.88588934,0.43326791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize \textbf{Coupling Factors}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{factor_graph.pdf}}%
    \put(0.14489549,0.00321103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{total prior cost}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{factor_graph.pdf}}%
    \put(0.54258563,0.00287878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{total measurement cost}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{factor_graph.pdf}}%
  \end{picture}%
\endgroup%


==> figs/real_time_example_cropped.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'real_time_example_cropped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.61990669bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18629494)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{real_time_example_cropped.pdf}}%
    \put(0.17906125,0.5836902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.29037048,0.5836902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.4079085,0.5836902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.52544667,0.5836902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.64298484,0.5836902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.75351526,0.5836902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.5246554,0.53923909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{real_time_example_cropped.pdf}}%
    \put(0.14854909,0.61174602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.14854909,0.69520468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.13609114,0.77866318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.13609114,0.86212167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.13609114,0.94558033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.13609114,1.02903898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.13609113,1.11249748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.10768756,0.87667474){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Computation time in ms\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{real_time_example_cropped.pdf}}%
    \put(0.73191594,1.06785415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Comp. Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{real_time_example_cropped.pdf}}%
    \put(0.73191595,1.09199144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 40 Hz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{real_time_example_cropped.pdf}}%
    \put(0.73191595,1.11612873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 100 Hz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{real_time_example_cropped.pdf}}%
  \end{picture}%
\endgroup%


==> figs/render_revisions.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'render_revisions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5454.00671291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28260269)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{render_revisions.pdf}}%
    \put(0.20693776,0.26109314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}End-Effector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{render_revisions.pdf}}%
    \put(0.43081867,0.26109314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}End-Effector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{render_revisions.pdf}}%
    \put(0.87465262,0.18467743){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 3\end{tabular}}}}%
    \put(0.03746737,0.19954381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 1\end{tabular}}}}%
    \put(0.09617248,0.02388519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 3\end{tabular}}}}%
    \put(0.26650465,0.20309647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 2\end{tabular}}}}%
    \put(0.37274549,0.18696891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 1\end{tabular}}}}%
    \put(0.4968129,0.15262079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 3\end{tabular}}}}%
    \put(0.57056327,0.24516359){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{render_revisions.pdf}}%
    \put(0.9369865,0.02283703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 2\end{tabular}}}}%
    \put(0.71920351,0.17008189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Robot 1\end{tabular}}}}%
    \put(0.8274677,0.04365494){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}End-Effector\end{tabular}}}}%
  \end{picture}%
\endgroup%

